BCL: A Cross-Platform Distributed Container Library

One-sided communication is a useful paradigm for irregular parallel applications, but most one-sided programming environments, including MPI's one-sided interface and PGAS programming languages, lack application level libraries to support these applications. We present the Berkeley Container Library, a set of generic, cross-platform, high-performance data structures for irregular applications, including queues, hash tables, Bloom filters and more. BCL is written in C++ using an internal DSL called the BCL Core that provides one-sided communication primitives such as remote get and remote put operations. The BCL Core has backends for MPI, OpenSHMEM, GASNet-EX, and UPC++, allowing BCL data structures to be used natively in programs written using any of these programming environments. Along with our internal DSL, we present the BCL ObjectContainer abstraction, which allows BCL data structures to transparently serialize complex data types while maintaining efficiency for primitive types. We also introduce the set of BCL data structures and evaluate their performance across a number of high-performance computing systems, demonstrating that BCL programs are competitive with hand-optimized code, even while hiding many of the underlying details of message aggregation, serialization, and synchronization.

==> org-diagram.tex <==

\definecolor{BerkeleyGold}{HTML}{C4820E}
%\definecolor{BerkeleyBlue}{HTML}{516b8e}
%\definecolor{BerkeleyBlue}{HTML}{8ca8ce}
\definecolor{BerkeleyBlue}{HTML}{6c94cc}
\definecolor{BerkeleyGray}{HTML}{EEEEEE}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define block styles used later


\begin{tikzpicture}

\tikzstyle{backend}=[draw, fill=BerkeleyBlue, text width=8em,
    text centered, minimum height=2.5em,drop shadow]

\tikzstyle{dsl} = [backend, text width=10em, fill=BerkeleyGray,
    minimum height=6em, rounded corners, drop shadow]
\tikzstyle{library}=[draw, fill=BerkeleyGold, text width=8em,
    text centered, rounded corners, minimum height=2.5em,drop shadow]

% Define distances for bordering
\def\blockdist{2.3}
\def\edgedist{2.5}
  \begin{scope}[scale=0.7, transform shape]
    \node (wa) [dsl]  {Internal DSL (BCL Core)};
    \path (wa.west)+(-3.2,1.5) node (asr1) [backend] {MPI};
    \path (wa.west)+(-3.2,0.5) node (asr2)[backend] {OpenSHMEM};
    \path (wa.west)+(-3.2,-0.5) node (asr3)[backend] {GASNet-EX};
    %\path (wa.west)+(-3.2,-1.0) node (dots)[ann] {JKLSER};
    \path (wa.west)+(-3.2,-1.5) node (asr4)[backend] {UPC++};

    \path (wa.east)+(\blockdist,0) node (vote) [library] {BCL Containers};

    \path [draw, ->] (asr1.east) -- node [above] {}
        (wa.160) ;
    \path [draw, ->] (asr2.east) -- node [above] {}
        (wa.172);
    \path [draw, ->] (asr3.east) -- node [above] {}
        (wa.184);
    \path [draw, ->] (asr4.east) -- node [above] {}
        (wa.200);
    \path [draw, ->] (wa.east) -- node [above] {}
        (vote.west);


    % Validation Layer is the same except that there are a set of nodes and links which are added

  \end{scope}

\end{tikzpicture}

